GraphSPNs: Sum-Product Networks Benefit From Canonical Orderings

Deep generative models have recently made a remarkable progress in capturing complex probability distributions over graphs. However, they are intractable and thus unable to answer even the most basic probabilistic inference queries without resorting to approximations. Therefore, we propose graph sum-product networks (GraphSPNs), a tractable deep generative model which provides exact and efficient inference over (arbitrary parts of) graphs. We investigate different principles to make SPNs permutation invariant. We demonstrate that GraphSPNs are able to (conditionally) generate novel and chemically valid molecular graphs, being competitive to, and sometimes even better than, existing intractable models. We find out that (Graph)SPNs benefit from ensuring the permutation invariance via canonical ordering.

==> inference.tikz <==
\newcommand\grid{6.5pt}


\definecolor{c0}{RGB}{243,246,249}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}


\definecolor{n1}{RGB}{252,197,192}
\definecolor{n2}{RGB}{247,104,161}
\definecolor{n3}{RGB}{174,1,126}
\definecolor{n4}{RGB}{122,1,119}

\definecolor{e12}{RGB}{140,81,10}
\definecolor{e13}{RGB}{150,150,150}
\definecolor{e14}{RGB}{150,150,150}
\definecolor{e23}{RGB}{128,205,193}
\definecolor{e24}{RGB}{90,180,172}
\definecolor{e34}{RGB}{1,102,94}

\definecolor{e21}{RGB}{140,81,10}
\definecolor{e31}{RGB}{216,179,101}
\definecolor{e41}{RGB}{246,232,195}
\definecolor{e32}{RGB}{150,150,150}
\definecolor{e42}{RGB}{150,150,150}
\definecolor{e43}{RGB}{1,102,94}

\definecolor{c00}{RGB}{150,150,150}


\newcommand\va{0}
\newcommand\vb{1}
\newcommand\vc{2}
\newcommand\vd{3}


\newcommand{\nodes}[5]{
\node[circle,draw,fill=n1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#5) + (#1)$) {1};
\node[circle,draw,fill=n2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#5) + (#2)$) {2};
\node[circle,draw,fill=n3,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(#5) + (#3)$) {3};
\node[circle,draw,fill=n4,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(#5) + (#4)$) {4};
}

\newcommand{\edges}[8]{
\draw[->,-stealth,draw=e12] (x1) to[bend #1] node[left]{} (x2);
\draw[->,-stealth,draw=e23] (x2) to[bend #2] node[left]{} (x3);
\draw[->,-stealth,draw=e24] (x2) to[bend #3] node[left]{} (x4);
\draw[->,-stealth,draw=e34] (x3) to[bend #4] node[left]{} (x4);
\draw[->,-stealth,draw=e21] (x2) to[bend #5] node[left]{} (x1);
\draw[->,-stealth,draw=e31] (x3) to[bend #6] node[left]{} (x1);
\draw[->,-stealth,draw=e41] (x4) to[bend #7] node[left]{} (x1);
\draw[->,-stealth,draw=e43] (x4) to[bend #8] node[left]{} (x3);
}

\newcommand{\representation}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-4)$) node[label={[xshift=-0.5*\grid, yshift=3.3*\grid]\footnotesize #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (4,-4)$) node[label={[xshift=-2.0*\grid, yshift=3.3*\grid]\footnotesize #7}] {};

\draw[draw=black,fill=n1] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=black,fill=n2] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);
\draw[draw=black,fill=n3] ($(p1) + (0,-{#3})$) rectangle ($(p1) + (1,-{#3}) + (0,-1)$);
\draw[draw=black,fill=n4] ($(p1) + (0,-{#4})$) rectangle ($(p1) + (1,-{#4}) + (0,-1)$);

\draw[draw=black,fill=c00] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e21] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e31] ($(p2) + ({#1},-{#3})$) rectangle ($(p2) + ({#1},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e41] ($(p2) + ({#1},-{#4})$) rectangle ($(p2) + ({#1},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e12] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e32] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e42] ($(p2) + ({#2},-{#4})$) rectangle ($(p2) + ({#2},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e13] ($(p2) + ({#3},-{#1})$) rectangle ($(p2) + ({#3},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e23] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#3},-{#3})$) rectangle ($(p2) + ({#3},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e43] ($(p2) + ({#3},-{#4})$) rectangle ($(p2) + ({#3},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e14] ($(p2) + ({#4},-{#1})$) rectangle ($(p2) + ({#4},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e24] ($(p2) + ({#4},-{#2})$) rectangle ($(p2) + ({#4},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e34] ($(p2) + ({#4},-{#3})$) rectangle ($(p2) + ({#4},-{#3}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#4},-{#4})$) rectangle ($(p2) + ({#4},-{#4}) + (1,-1)$);
}


\newcommand{\subgraphtargetone}[6]{
\node[circle,draw,fill=blue,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#1) + (#2)$) {2};

\draw[->,-stealth,draw=blue] (x1) to[bend #3] node[left]{} (x2);
\draw[->,-stealth,draw=blue] (x2) to[bend #4] node[left]{} (x3);
\draw[->,-stealth,draw=blue] (x2) to[bend #5] node[left]{} (x4);
\draw[->,-stealth,draw=blue] (x2) to[bend #6] node[left]{} (x1);
}

\newcommand{\representationtargetone}[5]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[draw=black,fill=blue] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);

\draw[draw=black,fill=blue] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);

\draw[draw=black,fill=blue] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=blue] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=blue] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);
\draw[draw=black,fill=blue] ($(p2) + ({#2},-{#4})$) rectangle ($(p2) + ({#2},-{#4}) + (1,-1)$);

\draw[draw=black,fill=blue] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);

\draw[draw=black,fill=blue] ($(p2) + ({#4},-{#2})$) rectangle ($(p2) + ({#4},-{#2}) + (1,-1)$);
}


\newcommand{\nodesmarginal}[5]{
\node[circle,draw,fill=n1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#5) + (#1)$) {1};
% \node[circle,draw,fill=n2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#5) + (#2)$) {2};
\node[circle,draw,fill=n3,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(#5) + (#3)$) {3};
\node[circle,draw,fill=n4,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(#5) + (#4)$) {4};
}

\newcommand{\edgesmarginal}[8]{
% \draw[->,-stealth,draw=e12] (x1) to[bend #1] node[left]{} (x2);
% \draw[->,-stealth,draw=e23] (x2) to[bend #2] node[left]{} (x3);
% \draw[->,-stealth,draw=e24] (x2) to[bend #3] node[left]{} (x4);
\draw[->,-stealth,draw=e34] (x3) to[bend #4] node[left]{} (x4);
% \draw[->,-stealth,draw=e21] (x2) to[bend #5] node[left]{} (x1);
\draw[->,-stealth,draw=e31] (x3) to[bend #6] node[left]{} (x1);
\draw[->,-stealth,draw=e41] (x4) to[bend #7] node[left]{} (x1);
\draw[->,-stealth,draw=e43] (x4) to[bend #8] node[left]{} (x3);
}

\newcommand{\representationmarginal}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-3)$) node[label={[xshift=-0.5*\grid, yshift=2.1*\grid]\footnotesize #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (3,-3)$) node[label={[xshift=-1.5*\grid, yshift=2.1*\grid]\footnotesize #7}] {};

\draw[draw=black,fill=n1] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=black,fill=n3] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);
\draw[draw=black,fill=n4] ($(p1) + (0,-{#3})$) rectangle ($(p1) + (1,-{#3}) + (0,-1)$);

\draw[draw=black,fill=c00] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e31] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e41] ($(p2) + ({#1},-{#3})$) rectangle ($(p2) + ({#1},-{#3}) + (1,-1)$);

\draw[draw=black,fill=e13] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e43] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);

\draw[draw=black,fill=e14] ($(p2) + ({#3},-{#1})$) rectangle ($(p2) + ({#3},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e34] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#3},-{#3})$) rectangle ($(p2) + ({#3},-{#3}) + (1,-1)$);
}


\hspace{-80pt}
\begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]
\coordinate (ua) at (-1.9,11.0);
\coordinate (ub) at (+2.0,12.0);
\coordinate (uc) at (+0.0,13.5);
\coordinate (ud) at (-0.5,15.5);

\coordinate (a)  at (-55,9);
\coordinate (b)  at (-15,0);
\coordinate (c)  at ( 18,0);


\node at (a) {\footnotesize
$\begin{aligned}
f(X,A)
&=
\textcolor{blue}{h(X_2)h(A_{22})\prod_{k\notin\mathbf{a}}h(A_{2k})}
\prod_{t\notin\mathbf{a}}h(X_t)
    \bigg(
    \prod_{u\notin\mathbf{a}}h(A_{tu})
    \textcolor{blue}{h(A_{t2})}
    \bigg)
\\
&=
\textcolor{blue}{\mathds{1}_\mathcal{X}(X_2)\mathds{1}_\mathcal{A}(A_{22})\prod_{k\notin\mathbf{a}}\mathds{1}_\mathcal{A}(A_{2k})}
\prod_{t\notin\mathbf{a}}\mathds{1}_{\overline{X}_t}(X_t)
    \bigg(
    \prod_{u\notin\mathbf{a}}\mathds{1}_{\overline{A}_{tu}}(A_{tu})
    \textcolor{blue}{\mathds{1}_\mathcal{A}(A_{t2})}
    \bigg)
\end{aligned}$
};

\node at ($(a) + (2.0,-6.5)$) {\large (a) An example of \eqref{eq:f} for $\mathbf{a}\coloneqq\{2\}$};



\nodes{ua}{ub}{uc}{ud}{b}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{b}{$X$}{$A$}

\node at ($(b) + (1.0,2.5)$) {\large (b) The corresponding node of $G$};



\representationtargetone{\va}{\vb}{\vc}{\vd}{b}
\subgraphtargetone{b}{ub}{left}{right}{right}{right}

\nodesmarginal{ua}{ub}{uc}{ud}{c}
\edgesmarginal{left}{right}{right}{right}{right}{right}{right}{left}
\representationmarginal{\va}{\vb}{\vc}{\vd}{c}{$\overline{X}$}{$\overline{A}$}

\node at ($(c) + (-2.0,2.5)$) {\large (c) $G$ after the marginal query};

\end{tikzpicture}

==> padding.tikz <==
\newcommand\grid{6.5pt}


\begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]
% \begin{tikzpicture}[font=\tiny,x=\grid,y=\grid]

\definecolor{c0}{RGB}{255,255,255}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}

\coordinate (a)  at (-21,0);
\coordinate (a1) at ($(a) + (-5.0,+0.0)$);
\coordinate (a2) at ($(a) + (-2.0,+0.0)$);
\coordinate (b)  at (+13.3,5);
\coordinate (b1) at ($(b) + (-24.0,+2.0)$);
\coordinate (b2) at ($(b) + (-24.0,+0.0)$);
\coordinate (c)  at (+12.3,-1);
\coordinate (c1) at ($(c) + (-24.0,+2.0)$);
\coordinate (c2) at ($(c) + (-24.0,+0.0)$);
\coordinate (c3) at ($(c) + (-24.0,-2.0)$);

\node at ($(a) + (0.0,-1.5)$) {\tiny (a) Graph representation};

\draw[step=\grid, black] ($(a1) + (0,0)$) grid ($(a1) + (1,8)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X$}] {};

\draw[draw=black,fill=c0] ($(a1) + (0,1)$) rectangle ($(a1) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c1] ($(a1) + (0,4)$) rectangle ($(a1) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c1] ($(a1) + (0,5)$) rectangle ($(a1) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c1] ($(a1) + (0,7)$) rectangle ($(a1) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw ($(a1) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-1.35*\grid]$1$}] {};
\draw ($(a1) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-1.35*\grid]$n$}] {};
\draw ($(a1) + (-0.9*\grid,3.5)$) node[label={[xshift=0.0*\grid, yshift=-1.35*\grid]$n\texttt{+}1$}] {};
\draw ($(a1) + (-0.9*\grid,0.5)$) node[label={[xshift=0.3*\grid, yshift=-1.35*\grid]$m$}] {};


\draw[step=\grid, black] ($(a2) + (0,0)$) grid ($(a2) + (8,8)$) node[label={[xshift=-4.0*\grid, yshift=-0.8*\grid]$A$}] {};

\draw[draw=black,fill=c0] ($(a2) + (0,1)$) rectangle ($(a2) + (1,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (3,1)$) rectangle ($(a2) + (4,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (4,1)$) rectangle ($(a2) + (5,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (7,1)$) rectangle ($(a2) + (8,3)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (4,5)$) rectangle ($(a2) + (5,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (7,5)$) rectangle ($(a2) + (8,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c0] ($(a2) + (1,0)$) rectangle ($(a2) + (3,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (1,3)$) rectangle ($(a2) + (3,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (5,0)$) rectangle ($(a2) + (7,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (5,3)$) rectangle ($(a2) + (7,4)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (5,7)$) rectangle ($(a2) + (7,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (5,4)$) rectangle ($(a2) + (7,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(a2) + (1,1)$) rectangle ($(a2) + (3,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=black,fill=c0] ($(a2) + (5,1)$) rectangle ($(a2) + (7,3)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};
\draw[draw=black,fill=c0] ($(a2) + (5,5)$) rectangle ($(a2) + (7,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};


\draw[draw=black,fill=c2] ($(a2) + (0,4)$) rectangle ($(a2) + (1,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(a2) + (0,7)$) rectangle ($(a2) + (1,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(a2) + (3,4)$) rectangle ($(a2) + (4,5)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(a2) + (3,7)$) rectangle ($(a2) + (4,8)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(a2) + (0,5)$) rectangle ($(a2) + (1,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c2] ($(a2) + (3,5)$) rectangle ($(a2) + (4,7)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {$\vdots$};
\draw[draw=black,fill=c2] ($(a2) + (1,7)$) rectangle ($(a2) + (3,8)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(a2) + (1,4)$) rectangle ($(a2) + (3,5)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(a2) + (1,5)$) rectangle ($(a2) + (3,7)$) node[xshift=-1.0*\grid, yshift=-0.6*\grid] {$\ddots$};


\draw ($(a2) + (-0.9*\grid,7.5)$) node[label={[xshift=0.5*\grid, yshift=-1.35*\grid]$1$}] {};
\draw ($(a2) + (-0.9*\grid,4.5)$) node[label={[xshift=0.4*\grid, yshift=-1.35*\grid]$n$}] {};
\draw ($(a2) + (-0.9*\grid,3.5)$) node[label={[xshift=0.0*\grid, yshift=-1.35*\grid]$n\texttt{+}1$}] {};
\draw ($(a2) + (-0.9*\grid,0.5)$) node[label={[xshift=0.3*\grid, yshift=-1.35*\grid]$m$}] {};

\draw ($(a2) + (0.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-1.4*\grid]$1$}] {};
\draw ($(a2) + (3.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-1.4*\grid]$n$}] {};
\draw ($(a2) + (4.5,-0.4*\grid)$) node[label={[xshift=0.3*\grid, yshift=-1.4*\grid]$n\texttt{+}1$}] {};
\draw ($(a2) + (7.5,-0.4*\grid)$) node[label={[xshift=0.0*\grid, yshift=-1.4*\grid]$m$}] {};




\node at ($(b) + (0.0,-1.0)$) {\tiny (b) Virtual node-padding};

\draw[draw=black,fill=c1] ($(b1) + ( 0,0)$) rectangle ($(b1) + ( 1,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_1$}] {};
\draw[draw=black,fill=c2] ($(b1) + ( 1,0)$) rectangle ($(b1) + ( 2,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b1) + ( 2,0)$) rectangle ($(b1) + ( 4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(b1) + ( 4,0)$) rectangle ($(b1) + ( 5,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_1$}] {};
\draw[draw=black,fill=c0] ($(b1) + ( 5,0)$) rectangle ($(b1) + ( 6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + ( 6,0)$) rectangle ($(b1) + ( 8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + ( 8,0)$) rectangle ($(b1) + ( 9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=none,fill=c0] ($(b1) + ( 9,0)$) rectangle ($(b1) + (12,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c1] ($(b1) + (12,0)$) rectangle ($(b1) + (13,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_n$}] {};
\draw[draw=black,fill=c2] ($(b1) + (13,0)$) rectangle ($(b1) + (14,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b1) + (14,0)$) rectangle ($(b1) + (16,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(b1) + (16,0)$) rectangle ($(b1) + (17,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_n$}] {};
\draw[draw=black,fill=c0] ($(b1) + (17,0)$) rectangle ($(b1) + (18,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + (18,0)$) rectangle ($(b1) + (20,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + (20,0)$) rectangle ($(b1) + (21,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=none,fill=c0] ($(b1) + (21,0)$) rectangle ($(b1) + (24,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c0] ($(b1) + (24,0)$) rectangle ($(b1) + (25,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_{n\texttt{+}1}$}] {};
\draw[draw=black,fill=c0] ($(b1) + (25,0)$) rectangle ($(b1) + (26,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + (26,0)$) rectangle ($(b1) + (28,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + (28,0)$) rectangle ($(b1) + (29,1)$) node[label={[xshift=-0.1*\grid, yshift=-0.8*\grid]$A_{n\texttt{+}1}$}] {};
\draw[draw=black,fill=c0] ($(b1) + (29,0)$) rectangle ($(b1) + (30,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + (30,0)$) rectangle ($(b1) + (32,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + (32,0)$) rectangle ($(b1) + (33,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=none,fill=c0] ($(b1) + (33,0)$) rectangle ($(b1) + (36,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c0] ($(b1) + (36,0)$) rectangle ($(b1) + (37,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_m$}] {};
\draw[draw=black,fill=c0] ($(b1) + (37,0)$) rectangle ($(b1) + (38,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + (38,0)$) rectangle ($(b1) + (40,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + (40,0)$) rectangle ($(b1) + (41,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_m$}] {};
\draw[draw=black,fill=c0] ($(b1) + (41,0)$) rectangle ($(b1) + (42,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c0] ($(b1) + (42,0)$) rectangle ($(b1) + (44,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c0] ($(b1) + (44,0)$) rectangle ($(b1) + (45,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};



\node[draw=none] at ($(b2) + (-1.5,0.5)$) {$p^{\text{spn}}_{\textcolor{red}{m},n}$};
\draw[draw=black,fill=c1] ($(b2) + ( 0,0)$) rectangle ($(b2) + ( 1,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$1$}] {};
\draw[draw=black,fill=c2] ($(b2) + ( 1,0)$) rectangle ($(b2) + ( 2,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$2$}] {};
\draw[draw=black,fill=c2] ($(b2) + ( 2,0)$) rectangle ($(b2) + ( 4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(b2) + ( 4,0)$) rectangle ($(b2) + ( 5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + ( 5,0)$) rectangle ($(b2) + ( 6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + ( 6,0)$) rectangle ($(b2) + ( 8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + ( 8,0)$) rectangle ($(b2) + ( 9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=black,fill=c0] ($(b2) + ( 9,0)$) rectangle ($(b2) + (12,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c1] ($(b2) + (12,0)$) rectangle ($(b2) + (13,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b2) + (13,0)$) rectangle ($(b2) + (14,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c2] ($(b2) + (14,0)$) rectangle ($(b2) + (16,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c2] ($(b2) + (16,0)$) rectangle ($(b2) + (17,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (17,0)$) rectangle ($(b2) + (18,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (18,0)$) rectangle ($(b2) + (20,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (20,0)$) rectangle ($(b2) + (21,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=black,fill=c0] ($(b2) + (21,0)$) rectangle ($(b2) + (24,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c5] ($(b2) + (24,0)$) rectangle ($(b2) + (25,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (25,0)$) rectangle ($(b2) + (26,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (26,0)$) rectangle ($(b2) + (28,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (28,0)$) rectangle ($(b2) + (29,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (29,0)$) rectangle ($(b2) + (30,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (30,0)$) rectangle ($(b2) + (32,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (32,0)$) rectangle ($(b2) + (33,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

\draw[draw=black,fill=c0] ($(b2) + (33,0)$) rectangle ($(b2) + (36,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

\draw[draw=black,fill=c5] ($(b2) + (36,0)$) rectangle ($(b2) + (37,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (37,0)$) rectangle ($(b2) + (38,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (38,0)$) rectangle ($(b2) + (40,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (40,0)$) rectangle ($(b2) + (41,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (41,0)$) rectangle ($(b2) + (42,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
\draw[draw=black,fill=c5] ($(b2) + (42,0)$) rectangle ($(b2) + (44,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
\draw[draw=black,fill=c5] ($(b2) + (44,0)$) rectangle ($(b2) + (45,1)$) node[label={[xshift=-1.0*\grid, yshift=-3.0*\grid]$\textcolor{red}{m(m\texttt{+}1)}$}] {};




% \node at ($(c) + (0.0,-2.7)$) {\tiny (c) Marginalization-padding};

% \draw[draw=black,fill=c1] ($(c1) + ( 0,0)$) rectangle ($(c1) + ( 1,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_1$}] {};
% \draw[draw=black,fill=c2] ($(c1) + ( 1,0)$) rectangle ($(c1) + ( 2,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c1) + ( 2,0)$) rectangle ($(c1) + ( 4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c1) + ( 4,0)$) rectangle ($(c1) + ( 5,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_1$}] {};
% \draw[draw=black,fill=c0] ($(c1) + ( 5,0)$) rectangle ($(c1) + ( 6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + ( 6,0)$) rectangle ($(c1) + ( 8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + ( 8,0)$) rectangle ($(c1) + ( 9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=none,fill=c0] ($(c1) + ( 9,0)$) rectangle ($(c1) + (12,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c1] ($(c1) + (12,0)$) rectangle ($(c1) + (13,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_n$}] {};
% \draw[draw=black,fill=c2] ($(c1) + (13,0)$) rectangle ($(c1) + (14,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c1) + (14,0)$) rectangle ($(c1) + (16,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c1) + (16,0)$) rectangle ($(c1) + (17,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_n$}] {};
% \draw[draw=black,fill=c0] ($(c1) + (17,0)$) rectangle ($(c1) + (18,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + (18,0)$) rectangle ($(c1) + (20,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + (20,0)$) rectangle ($(c1) + (21,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=none,fill=c0] ($(c1) + (21,0)$) rectangle ($(c1) + (24,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c0] ($(c1) + (24,0)$) rectangle ($(c1) + (25,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_{n\texttt{+}1}$}] {};
% \draw[draw=black,fill=c0] ($(c1) + (25,0)$) rectangle ($(c1) + (26,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + (26,0)$) rectangle ($(c1) + (28,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + (28,0)$) rectangle ($(c1) + (29,1)$) node[label={[xshift=-0.1*\grid, yshift=-0.8*\grid]$A_{n\texttt{+}1}$}] {};
% \draw[draw=black,fill=c0] ($(c1) + (29,0)$) rectangle ($(c1) + (30,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + (30,0)$) rectangle ($(c1) + (32,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + (32,0)$) rectangle ($(c1) + (33,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=none,fill=c0] ($(c1) + (33,0)$) rectangle ($(c1) + (36,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c0] ($(c1) + (36,0)$) rectangle ($(c1) + (37,1)$) node[label={[xshift=-0.5*\grid, yshift=-0.8*\grid]$X_m$}] {};
% \draw[draw=black,fill=c0] ($(c1) + (37,0)$) rectangle ($(c1) + (38,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + (38,0)$) rectangle ($(c1) + (40,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + (40,0)$) rectangle ($(c1) + (41,1)$) node[label={[xshift=-0.0*\grid, yshift=-0.8*\grid]$A_m$}] {};
% \draw[draw=black,fill=c0] ($(c1) + (41,0)$) rectangle ($(c1) + (42,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c0] ($(c1) + (42,0)$) rectangle ($(c1) + (44,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c0] ($(c1) + (44,0)$) rectangle ($(c1) + (45,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};




% \draw[draw=black,fill=c1] ($(c2) + ( 0,0)$) rectangle ($(c2) + ( 1,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$1$}] {};
% \draw[draw=black,fill=c2] ($(c2) + ( 1,0)$) rectangle ($(c2) + ( 2,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$2$}] {};
% \draw[draw=black,fill=c2] ($(c2) + ( 2,0)$) rectangle ($(c2) + ( 4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c2) + ( 4,0)$) rectangle ($(c2) + ( 5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + ( 5,0)$) rectangle ($(c2) + ( 6,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + ( 6,0)$) rectangle ($(c2) + ( 8,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + ( 8,0)$) rectangle ($(c2) + ( 9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=black,fill=c0] ($(c2) + ( 9,0)$) rectangle ($(c2) + (12,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c1] ($(c2) + (12,0)$) rectangle ($(c2) + (13,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c2) + (13,0)$) rectangle ($(c2) + (14,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c2) + (14,0)$) rectangle ($(c2) + (16,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c2) + (16,0)$) rectangle ($(c2) + (17,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (17,0)$) rectangle ($(c2) + (18,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (18,0)$) rectangle ($(c2) + (20,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + (20,0)$) rectangle ($(c2) + (21,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=black,fill=c0] ($(c2) + (21,0)$) rectangle ($(c2) + (24,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c3] ($(c2) + (24,0)$) rectangle ($(c2) + (25,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (25,0)$) rectangle ($(c2) + (26,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (26,0)$) rectangle ($(c2) + (28,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + (28,0)$) rectangle ($(c2) + (29,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (29,0)$) rectangle ($(c2) + (30,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (30,0)$) rectangle ($(c2) + (32,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + (32,0)$) rectangle ($(c2) + (33,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=black,fill=c0] ($(c2) + (33,0)$) rectangle ($(c2) + (36,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c3] ($(c2) + (36,0)$) rectangle ($(c2) + (37,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (37,0)$) rectangle ($(c2) + (38,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (38,0)$) rectangle ($(c2) + (40,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + (40,0)$) rectangle ($(c2) + (41,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (41,0)$) rectangle ($(c2) + (42,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c3] ($(c2) + (42,0)$) rectangle ($(c2) + (44,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c3] ($(c2) + (44,0)$) rectangle ($(c2) + (45,1)$) node[label={[xshift=-1.0*\grid, yshift=-3.0*\grid]$m(m\texttt{+}1)$}] {};



% \node[draw=none] at ($(c3) + (-0.9,0.5)$) {$p^{\text{spn}}_{\textcolor{red}{n}}$};
% \draw[draw=black,fill=c1] ($(c3) + ( 0,0)$) rectangle ($(c3) + ( 1,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$1$}] {};
% \draw[draw=black,fill=c2] ($(c3) + ( 1,0)$) rectangle ($(c3) + ( 2,1)$) node[label={[xshift=-0.5*\grid, yshift=-2.9*\grid]$2$}] {};
% \draw[draw=black,fill=c2] ($(c3) + ( 2,0)$) rectangle ($(c3) + ( 4,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c3) + ( 4,0)$) rectangle ($(c3) + ( 5,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};

% \draw[draw=black,fill=c0] ($(c3) + ( 5,0)$) rectangle ($(c3) + (8,1)$) node[xshift=-1.5*\grid, yshift=-0.5*\grid] {$\ldots$};

% \draw[draw=black,fill=c1] ($(c3) + ( 8,0)$) rectangle ($(c3) + ( 9,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c3) + ( 9,0)$) rectangle ($(c3) + (10,1)$) node[xshift=-0.5*\grid, yshift=-0.6*\grid] {};
% \draw[draw=black,fill=c2] ($(c3) + (10,0)$) rectangle ($(c3) + (12,1)$) node[xshift=-1.0*\grid, yshift=-0.5*\grid] {$\ldots$};
% \draw[draw=black,fill=c2] ($(c3) + (12,0)$) rectangle ($(c3) + (13,1)$) node[label={[xshift=-0.9*\grid, yshift=-3.0*\grid]$\textcolor{red}{n(n\texttt{+}1)}$}] {};

\end{tikzpicture}

==> principles.tikz <==
\newcommand\grid{6.5pt}


\definecolor{c0}{RGB}{243,246,249}
\definecolor{c1}{RGB}{27,158,119}
\definecolor{c2}{RGB}{117,112,179}
\definecolor{c3}{RGB}{217,95,2}
\definecolor{c4}{RGB}{231,41,138}
\definecolor{c5}{RGB}{150,150,150}


\definecolor{n1}{RGB}{252,197,192}
\definecolor{n2}{RGB}{247,104,161}
\definecolor{n3}{RGB}{174,1,126}
\definecolor{n4}{RGB}{122,1,119}

\definecolor{e12}{RGB}{140,81,10}
\definecolor{e13}{RGB}{150,150,150}
\definecolor{e14}{RGB}{150,150,150}
\definecolor{e23}{RGB}{128,205,193}
\definecolor{e24}{RGB}{90,180,172}
\definecolor{e34}{RGB}{1,102,94}

\definecolor{e21}{RGB}{140,81,10}
\definecolor{e31}{RGB}{216,179,101}
\definecolor{e41}{RGB}{246,232,195}
\definecolor{e32}{RGB}{150,150,150}
\definecolor{e42}{RGB}{150,150,150}
\definecolor{e43}{RGB}{1,102,94}

\definecolor{c00}{RGB}{150,150,150}


\newcommand\va{0}
\newcommand\vb{1}
\newcommand\vc{2}
\newcommand\vd{3}


\newcommand{\nodes}[5]{
\node[circle,draw,fill=n1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#5) + (#1)$) {1};
\node[circle,draw,fill=n2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#5) + (#2)$) {2};
\node[circle,draw,fill=n3,inner sep=0pt,minimum size=1.2*\grid] (x3) at ($(#5) + (#3)$) {3};
\node[circle,draw,fill=n4,inner sep=0pt,minimum size=1.2*\grid] (x4) at ($(#5) + (#4)$) {4};
}

\newcommand{\edges}[8]{
\draw[->,-stealth,draw=e12] (x1) to[bend #1] node[left]{} (x2);
\draw[->,-stealth,draw=e23] (x2) to[bend #2] node[left]{} (x3);
\draw[->,-stealth,draw=e24] (x2) to[bend #3] node[left]{} (x4);
\draw[->,-stealth,draw=e34] (x3) to[bend #4] node[left]{} (x4);
\draw[->,-stealth,draw=e21] (x2) to[bend #5] node[left]{} (x1);
\draw[->,-stealth,draw=e31] (x3) to[bend #6] node[left]{} (x1);
\draw[->,-stealth,draw=e41] (x4) to[bend #7] node[left]{} (x1);
\draw[->,-stealth,draw=e43] (x4) to[bend #8] node[left]{} (x3);
}

\newcommand{\representation}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-4)$) node[label={[xshift=-0.5*\grid, yshift=3.3*\grid]\footnotesize #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (4,-4)$) node[label={[xshift=-2.0*\grid, yshift=3.3*\grid]\footnotesize #7}] {};

\draw[draw=black,fill=n1] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=black,fill=n2] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);
\draw[draw=black,fill=n3] ($(p1) + (0,-{#3})$) rectangle ($(p1) + (1,-{#3}) + (0,-1)$);
\draw[draw=black,fill=n4] ($(p1) + (0,-{#4})$) rectangle ($(p1) + (1,-{#4}) + (0,-1)$);

\draw[draw=black,fill=c00] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e21] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e31] ($(p2) + ({#1},-{#3})$) rectangle ($(p2) + ({#1},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e41] ($(p2) + ({#1},-{#4})$) rectangle ($(p2) + ({#1},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e12] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e32] ($(p2) + ({#2},-{#3})$) rectangle ($(p2) + ({#2},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e42] ($(p2) + ({#2},-{#4})$) rectangle ($(p2) + ({#2},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e13] ($(p2) + ({#3},-{#1})$) rectangle ($(p2) + ({#3},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e23] ($(p2) + ({#3},-{#2})$) rectangle ($(p2) + ({#3},-{#2}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#3},-{#3})$) rectangle ($(p2) + ({#3},-{#3}) + (1,-1)$);
\draw[draw=black,fill=e43] ($(p2) + ({#3},-{#4})$) rectangle ($(p2) + ({#3},-{#4}) + (1,-1)$);

\draw[draw=black,fill=e14] ($(p2) + ({#4},-{#1})$) rectangle ($(p2) + ({#4},-{#1}) + (1,-1)$);
\draw[draw=black,fill=e24] ($(p2) + ({#4},-{#2})$) rectangle ($(p2) + ({#4},-{#2}) + (1,-1)$);
\draw[draw=black,fill=e34] ($(p2) + ({#4},-{#3})$) rectangle ($(p2) + ({#4},-{#3}) + (1,-1)$);
\draw[draw=black,fill=c00] ($(p2) + ({#4},-{#4})$) rectangle ($(p2) + ({#4},-{#4}) + (1,-1)$);
}

\newcommand{\binarysubgraphselect}[3]{
\node[circle,draw=blue,thick,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#3) + (#1)$) {};
\node[circle,draw=blue,thick,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#3) + (#2)$) {};
}

\newcommand{\binaryrepresentationselect}[3]{
\coordinate (p1) at ($(#3) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#3) + (-1.0,+8.3)$);

\draw[draw=blue,thick] ($(p1) + (0,-{#1})$) rectangle ($(p1) + (1,-{#1}) + (0,-1)$);
\draw[draw=blue,thick] ($(p1) + (0,-{#2})$) rectangle ($(p1) + (1,-{#2}) + (0,-1)$);

\draw[draw=blue,thick] ($(p2) + ({#1},-{#1})$) rectangle ($(p2) + ({#1},-{#1}) + (1,-1)$);
\draw[draw=blue,thick] ($(p2) + ({#1},-{#2})$) rectangle ($(p2) + ({#1},-{#2}) + (1,-1)$);

\draw[draw=blue,thick] ($(p2) + ({#2},-{#1})$) rectangle ($(p2) + ({#2},-{#1}) + (1,-1)$);
\draw[draw=blue,thick] ($(p2) + ({#2},-{#2})$) rectangle ($(p2) + ({#2},-{#2}) + (1,-1)$);
}

\newcommand{\binarysubgraph}[9]{
\node[circle,draw,fill=#1,inner sep=0pt,minimum size=1.2*\grid] (x1) at ($(#4) + (#5)$) {#8};
\node[circle,draw,fill=#2,inner sep=0pt,minimum size=1.2*\grid] (x2) at ($(#4) + (#6)$) {#9};
\draw[#3] (x1) to[bend #7] node[left]{} (x2);
}

\newcommand{\binaryrepresentation}[7]{
\coordinate (p1) at ($(#5) + (-3.0,+8.3)$);
\coordinate (p2) at ($(#5) + (-1.0,+8.3)$);

\draw[step=\grid, black] ($(p1) + (0,0)$) grid ($(p1) + (1,-2)$) node[label={[xshift=-0.5*\grid, yshift=1.3*\grid]\small #6}] {};
\draw[step=\grid, black] ($(p2) + (0,0)$) grid ($(p2) + (2,-2)$) node[label={[xshift=-1.0*\grid, yshift=1.3*\grid]\small #7}] {};

\draw[draw=black,fill=#1] ($(p1) + (0,-0)$) rectangle ($(p1) + (1,-1)$);
\draw[draw=black,fill=#2] ($(p1) + (0,-1)$) rectangle ($(p1) + (1,-2)$);

\draw[draw=black,fill=c00] ($(p2) + (0,-0)$) rectangle ($(p2) + (1,-1)$);
\draw[draw=black,fill=#3]  ($(p2) + (0,-1)$) rectangle ($(p2) + (1,-2)$);

\draw[draw=black,fill=#4]  ($(p2) + (1,-0)$) rectangle ($(p2) + (2,-1)$);
\draw[draw=black,fill=c00] ($(p2) + (1,-1)$) rectangle ($(p2) + (2,-2)$);
}


\hspace{-80pt}
\begin{tikzpicture}[font=\fontsize{5}{3}\selectfont,x=\grid,y=\grid]

\coordinate (a) at (-20.0,  0);
\coordinate (b) at ( 15.0,  0);
\coordinate (c) at ( 15.0,-18);
\coordinate (d) at (-20.0,-18);

\coordinate (ua) at (-1.9,11.0);
\coordinate (ub) at (+2.0,12.0);
\coordinate (uc) at (+0.0,13.5);
\coordinate (ud) at (-0.5,15.5);





\coordinate (a1) at ($(a) + (-22,0)$);
\coordinate (a2) at ($(a) + (-11,0)$);
\coordinate (a3) at ($(a) + (  0,0)$);
\coordinate (a4) at ($(a) + (  7,0)$);
\coordinate (a5) at ($(a) + ( 14,0)$);

\nodes{ua}{ub}{uc}{ud}{a1}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{a1}{$\pi^1\!X$}{$\pi^1\!A$}
\node at ($(a1) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^1\!X,\pi^1\!A)$};

\nodes{ub}{ua}{uc}{ud}{a2}
\edges{left}{left}{left}{right}{right}{left}{left}{left}
\representation{\vb}{\va}{\vc}{\vd}{a2}{$\pi^2\!X$}{$\pi^2\!A$}
\node at ($(a2) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^2 X,\pi^2 A)$};

\nodes{ua}{uc}{ub}{ud}{a3}
\edges{left}{right}{right}{right}{right}{left}{right}{left}
\representation{\va}{\vc}{\vb}{\vd}{a3}{$\pi^3\!X$}{$\pi^3\!A$}
\node at ($(a3) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^3 X,\pi^3 A)$};

\node at ($(a4) + (0.0,6.2)$) {\footnotesize $\cdots$};

\nodes{ua}{uc}{ud}{ub}{a5}
\edges{right}{right}{left}{left}{left}{right}{left}{right}
\representation{\va}{\vc}{\vd}{\vb}{a5}{$\pi^{\textcolor{red}{n!}}\!X$}{$\pi^{\textcolor{red}{n!}}\!A$}
\node at ($(a5) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^{\textcolor{red}{n!}} X,\pi^{\textcolor{red}{n!}} A)$};

\node at ($(a) + (-5.0,0.3)$) {\large (a) Exact invariance};




\coordinate (ba)  at ($(b) + (0,0)$);
\coordinate (ba1) at ($(ba) + (-4,0)$);
\coordinate (ba2) at ($(ba) + (-1,0)$);
\coordinate (ba3) at ($(ba) + ( 5,0)$);

\coordinate (bb)  at ($(b) + (18,0)$);
\coordinate (bb1) at ($(bb) + (-4,0)$);
\coordinate (bb2) at ($(bb) + (-1,0)$);
\coordinate (bb3) at ($(bb) + ( 5,0)$);

\coordinate (bc)  at ($(b) + (28,0)$);

\coordinate (bd)  at ($(b) + (38,0)$);
\coordinate (bd1) at ($(bd) + (-4,0)$);
\coordinate (bd2) at ($(bd) + (-1,0)$);
\coordinate (bd3) at ($(bd) + ( 5,0)$);

\nodes{ud}{uc}{ua}{ub}{ba1}
\edges{left}{right}{left}{right}{right}{left}{right}{left}
\representation{\vd}{\vc}{\va}{\vb}{ba1}{$X$}{$A$}

\binarysubgraphselect{ud}{uc}{ba1}
\binaryrepresentationselect{\vd}{\vc}{ba1}

\binarysubgraph{n1}{n2}{>=stealth,<->,draw=e12}{ba3}{ud}{uc}{left}{1}{2}
\binaryrepresentation{n2}{n1}{e12}{e21}{ba3}{$X_{\mathbf{t}^1}$}{$A_{\mathbf{t}^1}$}
\node at ($(ba3) + (-0.9,5.0)$) {\footnotesize $p^{\text{spn}}_{2,n}(X_{\mathbf{t}^1}, A_{\mathbf{t}^1})$};


\nodes{ud}{uc}{ua}{ub}{bb1}
\edges{left}{right}{left}{right}{right}{left}{right}{left}
\representation{\vd}{\vc}{\va}{\vb}{bb1}{$X$}{$A$}

\binarysubgraphselect{ud}{ua}{bb1}
\binaryrepresentationselect{\vd}{\va}{bb1}

\binarysubgraph{n1}{n3}{>=stealth,<-,draw=e31}{bb3}{ud}{ua}{right}{1}{3}
\binaryrepresentation{n3}{n1}{e13}{e31}{bb3}{$X_{\mathbf{t}^2}$}{$A_{\mathbf{t}^2}$}
\node at ($(bb3) + (-0.9,5.0)$) {\footnotesize $p^{\text{spn}}_{2,n}(X_{\mathbf{t}^2}, A_{\mathbf{t}^2})$};


\node at ($(bc) + (0.0,6.2)$) {\footnotesize $\cdots$};


\nodes{ud}{uc}{ua}{ub}{bd1}
\edges{left}{right}{left}{right}{right}{left}{right}{left}
\representation{\vd}{\vc}{\va}{\vb}{bd1}{$X$}{$A$}

\binarysubgraphselect{uc}{ua}{bd1}
\binaryrepresentationselect{\vc}{\va}{bd1}

\binarysubgraph{n3}{n2}{>=stealth,<-,draw=e23}{bd3}{ua}{uc}{left}{3}{2}
\binaryrepresentation{n3}{n2}{e23}{e32}{bd3}{$X_{\mathbf{t}^{\textcolor{red}{M}}}$}{$A_{\mathbf{t}^{\textcolor{red}{M}}}$}
\node at ($(bd3) + (-0.4,5.0)$) {\footnotesize $p^{\text{spn}}_{2,n}(X_{\mathbf{t}^{\textcolor{red}{M}}}, A_{\mathbf{t}^{\textcolor{red}{M}}})$};

\node at ($(b) + (16.0, 1.3)$) {\large (b) $k$-ary invariance (e.g., binary for $k=2$)};





\coordinate (ca)  at ($(c) + (0,0)$);
\coordinate (ca1) at ($(ca) + (-4,0)$);
\coordinate (ca2) at ($(ca) + (-0,0)$);
\coordinate (ca3) at ($(ca) + ( 4,0)$);

\coordinate (cb)  at ($(c) + (18,0)$);
\coordinate (cb1) at ($(cb) + (-4,0)$);
\coordinate (cb2) at ($(cb) + (-0,0)$);
\coordinate (cb3) at ($(cb) + ( 4,0)$);

\coordinate (cc)  at ($(c) + (28,0)$);

\coordinate (cd)  at ($(c) + (38,0)$);
\coordinate (cd1) at ($(cd) + (-4,0)$);
\coordinate (cd2) at ($(cd) + (-0,0)$);
\coordinate (cd3) at ($(cd) + ( 4,0)$);

\nodes{ud}{uc}{ua}{ub}{ca1}
\edges{left}{right}{left}{right}{right}{left}{right}{left}
\representation{\vd}{\vc}{\va}{\vb}{ca1}{$\pi X$}{$\pi A$}
\node at ($(ca1) + (0.0,3.2)$) {\footnotesize $(\pi X,\pi A)$};

\node at ($(ca2) + (0.0,6.2)$) {\footnotesize\textcolor{red}{$\bm{\rightarrow}$}};

\nodes{ua}{ub}{uc}{ud}{ca3}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{ca3}{$\overline{X}$}{$\overline{A}$}
\node at ($(ca3) + (0.0,3.2)$) {\footnotesize $\mathtt{sort}(\pi X,\pi A)$};


\nodes{ub}{ud}{ua}{uc}{cb1}
\edges{right}{right}{left}{right}{left}{right}{left}{left}
\representation{\vb}{\vd}{\va}{\vc}{cb1}{$\pi X$}{$\pi A$}
\node at ($(cb1) + (0.0,3.2)$) {\footnotesize $(\pi X,\pi A)$};

\node at ($(cb2) + (0.0,6.2)$) {\footnotesize\textcolor{red}{$\bm{\rightarrow}$}};

\nodes{ua}{ub}{uc}{ud}{cb3}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{cb3}{$\overline{X}$}{$\overline{A}$}
\node at ($(cb3) + (0.0,3.2)$) {\footnotesize $\mathtt{sort}(\pi X,\pi A)$};


\node at ($(cc) + (0.0,6.2)$) {\footnotesize $\cdots$};


\nodes{ud}{ua}{ub}{uc}{cd1}
\edges{right}{right}{left}{left}{left}{right}{left}{left}
\representation{\vd}{\va}{\vb}{\vc}{cd1}{$\pi X$}{$\pi A$}
\node at ($(cd1) + (0.0,3.2)$) {\footnotesize $(\pi X,\pi A)$};

\node at ($(cd2) + (0.0,6.2)$) {\footnotesize\textcolor{red}{$\bm{\rightarrow}$}};

\nodes{ua}{ub}{uc}{ud}{cd3}
\edges{left}{right}{right}{right}{right}{right}{right}{left}
\representation{\va}{\vb}{\vc}{\vd}{cd3}{$\overline{X}$}{$\overline{A}$}
\node at ($(cd3) + (0.0,3.2)$) {\footnotesize $\mathtt{sort}(\pi X,\pi A)$};

\node at ($(c) + (16.0,0.3)$) {\large (d) Sorting};





\coordinate (d1) at ($(d) + (-22,0)$);
\coordinate (d2) at ($(d) + (-11,0)$);
\coordinate (d3) at ($(d) + (  0,0)$);
\coordinate (d4) at ($(d) + (  7,0)$);
\coordinate (d5) at ($(d) + ( 14,0)$);

\nodes{ud}{ub}{uc}{ua}{d1}
\edges{left}{right}{right}{right}{right}{right}{left}{left}
\representation{\vd}{\vb}{\vc}{\va}{d1}{$\pi^1\!X$}{$\pi^1\!A$}
\node at ($(d1) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^1\!X,\pi^1\!A)$};

\nodes{uc}{ud}{ua}{ub}{d2}
\edges{left}{right}{left}{right}{right}{left}{left}{left}
\representation{\vc}{\vd}{\va}{\vb}{d2}{$\pi^2 X$}{$\pi^2 A$}
\node at ($(d2) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^2 X,\pi^2 A)$};

\nodes{uc}{ua}{ud}{ub}{d3}
\edges{left}{left}{right}{left}{right}{left}{right}{right}
\representation{\vc}{\va}{\vd}{\vb}{d3}{$\pi^3 X$}{$\pi^3 A$}
\node at ($(d3) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^3 X,\pi^3 A)$};

\node at ($(d4) + (0.0,6.2)$) {\footnotesize $\cdots$};

\nodes{ud}{ub}{ua}{uc}{d5}
\edges{left}{left}{left}{left}{right}{left}{left}{right}
\representation{\vd}{\vb}{\va}{\vc}{d5}{$\pi^{\textcolor{red}{N}}\!X$}{$\pi^{\textcolor{red}{N}}\!A$}
\node at ($(d5) + (0.0,3.0)$) {\footnotesize $p^{\text{spn}}_{m,n}(\pi^{\textcolor{red}{N}}\!X,\pi^{\textcolor{red}{N}}\!A)$};

\node at ($(d) + (-5.0,0.3)$) {\large (c) Random sampling};

\end{tikzpicture}
